ALGAMES: A Fast Solver for Constrained Dynamic Games

Dynamic games are an effective paradigm for dealing with the control of multiple interacting actors. This paper introduces ALGAMES (Augmented Lagrangian GAME-theoretic Solver), a solver that handles trajectory optimization problems with multiple actors and general nonlinear state and input constraints. Its novelty resides in satisfying the first order optimality conditions with a quasi-Newton root-finding algorithm and rigorously enforcing constraints using an augmented Lagrangian formulation. We evaluate our solver in the context of autonomous driving on scenarios with a strong level of interactions between the vehicles. We assess the robustness of the solver using Monte Carlo simulations. It is able to reliably solve complex problems like ramp merging with three vehicles three times faster than a state-of-the-art DDP-based approach. A model predictive control (MPC) implementation of the algorithm demonstrates real-time performance on complex autonomous driving scenarios with an update frequency higher than 60 Hz.

==> tikz_hist/const_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Constraint Viol.: $\log(C)$}, xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  2.0  \\
            -5.7  14.0  \\
            -5.4  26.0  \\
            -5.1  56.0  \\
            -4.8  89.0  \\
            -4.5  162.0  \\
            -4.2  207.0  \\
            -3.9  179.0  \\
            -3.6  162.0  \\
            -3.3  95.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  0.0  \\
            -2.1  1.0  \\
            -1.8  0.0  \\
            -1.5  1.0  \\
            -1.2  1.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/const_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Constraint Viol.: $\log(C)$}, xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  0.0  \\
            -5.7  0.0  \\
            -5.4  0.0  \\
            -5.1  0.0  \\
            -4.8  0.0  \\
            -4.5  1.0  \\
            -4.2  55.0  \\
            -3.9  470.0  \\
            -3.6  423.0  \\
            -3.3  48.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  3.0  \\
            -2.1  0.0  \\
            -1.8  0.0  \\
            -1.5  0.0  \\
            -1.2  0.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/iter_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  320.0  \\
            8.0  627.0  \\
            16.0  23.0  \\
            24.0  8.0  \\
            32.0  12.0  \\
            40.0  3.0  \\
            48.0  1.0  \\
            56.0  1.0  \\
            64.0  0.0  \\
            72.0  0.0  \\
            80.0  0.0  \\
            88.0  0.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/iter_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  0.0  \\
            16.0  4.0  \\
            24.0  169.0  \\
            32.0  321.0  \\
            40.0  262.0  \\
            48.0  168.0  \\
            56.0  37.0  \\
            64.0  9.0  \\
            72.0  9.0  \\
            80.0  11.0  \\
            88.0  7.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/time_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  960.0  \\
            0.3  22.0  \\
            0.6  2.0  \\
            0.9  3.0  \\
            1.2  6.0  \\
            1.5  1.0  \\
            1.8  0.0  \\
            2.1  1.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  3.0  \\
            3.3  1.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/time_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  459.0  \\
            0.3  498.0  \\
            0.6  35.0  \\
            0.9  6.0  \\
            1.2  1.0  \\
            1.5  0.0  \\
            1.8  1.0  \\
            2.1  0.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  0.0  \\
            3.3  0.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

